Calculating the dimension of the universal embedding of the symplectic dual polar space using languages

The main result of this paper is the construction of a bijection of the set of words in so-called standard order of length $n$ formed by four different letters and the set $\mathbb{N}^n$ of all subspaces of a fixed $n$-dimensional maximal isotropic subspace of the $2n$-dimensional symplectic space $V$ over $\mathbb{F}_2$ which are not maximal in a certain sense. Since the number of different words in standard order is known, this gives an alternative proof for the formula of the dimension of the universal embedding of a symplectic dual polar space $\mathcal G_n$. Along the way, we give formulas for the number of all $n$- and $(n-1)$-dimensional totally isotropic subspaces of $V$.

==> CR.tex <==
\begin{tikzpicture}[scale=.6] %%%{{{
      %%% Punkte des inneren 5-Ecks
      \node[draw,circle, violet, name=a] at (0*72:1) {};  %%% \small a
      \node[draw,circle, violet, name=b] at (1*72:1) {};  %%% \small b
      \node[draw,circle, violet, name=c] at (2*72:1) {};  %%% \small c
      \node[draw,circle, violet, name=d] at (3*72:1) {};  %%% \small d
      \node[draw,circle, violet, name=e] at (4*72:1) {};  %%% \small e

      %%% Punkte des auesseren 5-Ecks
      \node[draw,circle, violet, name=aaa] at (0*72:5.7) {};   %%% a
      \node[draw,circle, violet, name=bbb] at (1*72:5.7) {};   %%% b
      \node[draw,circle, violet, name=ccc] at (2*72:5.7) {};   %%% c
      \node[draw,circle, violet, name=ddd] at (3*72:5.7) {};   %%% d
      \node[draw,circle, violet, name=eee] at (4*72:5.7) {};   %%% e

      %%% Aeusseres 5-Eck
      % \draw[teal] (aaa)--(bbb)--(ccc)--(ddd)--(eee)--(aaa);


      %%% Linien um Schnittpunkte zu bestimmen
      \path[green, name path=aaab] (aaa)--($(b)!-8cm!(aaa)$);
      \path[red,   name path=ac] (a)--($(c)!-6cm!(a)$);
      % \fill [red,name intersections={of={aaab and ac}}] (intersection-1) circle [radius=10pt];
      % \path [name intersections={of={aaab and ac}, by=rrr}];
      \path [name intersections={of={aaab and ac}}];
      \coordinate (rrr) at (intersection-1);
      \node[draw, circle, violet, name=R] at (rrr) {};

      \path[green, name path=bbbc] (bbb)--($(c)!-8cm!(bbb)$);
      \path[red,   name path=bd] (b)--($(d)!-6cm!(b)$);
      \path [name intersections={of={bbbc and bd}}];
      \coordinate (sss) at (intersection-1);
      \node[draw, circle, violet, name=S] at (sss) {};

      \path[green, name path=cccd] (ccc)--($(d)!-8cm!(ccc)$);
      \path[red,   name path=ce] (c)--($(e)!-6cm!(c)$);
      \path [name intersections={of={cccd and ce}}];
      \coordinate (ttt) at (intersection-1);
      \node[draw, circle, violet, name=T] at (ttt) {};

      \path[green, name path=ddde] (ddd)--($(e)!-8cm!(ddd)$);
      \path[red,   name path=da] (d)--($(a)!-6cm!(d)$);
      \path [name intersections={of={ddde and da}}];
      \coordinate (uuu) at (intersection-1);
      \node[draw, circle, violet, name=U] at (uuu) {};

      \path[green, name path=eeea] (eee)--($(a)!-8cm!(eee)$);
      \path[red,   name path=eb] (e)--($(b)!-6cm!(e)$);
      \path [name intersections={of={eeea and eb}}];
      \coordinate (vvv) at (intersection-1);
      \node[draw, circle, violet, name=V] at (vvv) {};

      \draw[thick] (a)--(c); \draw[thick](c)--(R);
      \draw[thick] (b)--(d); \draw[thick](d)--(S);
      \draw[thick] (c)--(e); \draw[thick](e)--(T);
      \draw[thick] (d)--(a); \draw[thick](a)--(U);
      \draw[thick] (e)--(b); \draw[thick](b)--(V);

      \draw[thick] (aaa)--(T); \draw[thick](T)--(eee);
      \draw[thick] (bbb)--(U); \draw[thick](U)--(aaa);
      \draw[thick] (ccc)--(V); \draw[thick](V)--(bbb);
      \draw[thick] (ddd)--(R); \draw[thick](R)--(ccc);
      \draw[thick] (eee)--(S); \draw[thick](S)--(ddd);

      \draw[thick] (aaa)--(b); \draw[thick](b)--(R);
      \draw[thick] (bbb)--(c); \draw[thick](c)--(S);
      \draw[thick] (ccc)--(d); \draw[thick](d)--(T);
      \draw[thick] (ddd)--(e); \draw[thick](e)--(U);
      \draw[thick] (eee)--(a); \draw[thick](a)--(V);

   \end{tikzpicture}
%%%}}}

